Integrated Minimum Mean Squared Error Algorithms for Combined Acoustic Echo Cancellation and Noise Reduction

In many speech recording applications, noise and acoustic echo corrupt the desired speech. Consequently, combined noise reduction (NR) and acoustic echo cancellation (AEC) is required. Generally, a cascade approach is followed, i.e., the AEC and NR are designed in isolation by selecting a separate signal model, separate cost function, and separate solution strategy. The AEC and NR are then cascaded one after the other, not accounting for their interaction. In this paper, an integrated approach is proposed to consider this interaction in a general multi-microphone/multi-loudspeaker setup. Therefore, a single signal model of either the microphone signal vector or the extended signal vector, obtained by stacking microphone and loudspeaker signals, is selected, a single mean squared error cost function is formulated, and a common solution strategy is used. Using this microphone signal model, a multi-channel Wiener filter (MWF) is derived. Using the extended signal model, it is shown that an extended MWF (MWFext) can be derived, and several equivalent expressions can be found, which are nevertheless shown to be interpretable as cascade algorithms. Specifically, the MWFext is shown to be equivalent to algorithms where the AEC precedes the NR (AEC-NR), the NR precedes the AEC (NR-AEC), and the extended NR (NRext) precedes the AEC and post-filter (PF) (NRext-AEC-PF). Under rank-deficiency conditions the MWFext is non-unique. Equivalence then amounts to the expressions being specific, not necessarily minimum-norm solutions, for this MWFext. The practical performances differ due to non-stationarities and imperfect correlation matrix estimation, with the AEC-NR and NRext-AEC-PF attaining best overall performance.

==> Roebb1.tex <==
%\documentclass{standalone}
%\usepackage{pgfplots}
%\usepackage{filecontents} 
%\usetikzlibrary{patterns}
%\setlength{\tabcolsep}{1pt}
%\usepackage[usestackEOL]{stackengine}
%\usepackage{amsmath,amssymb,amsfonts}
%% \Vec{} command
%\renewcommand{\Vec}{\mathbf}
%% \norm{} command
%\newcommand\norm[1]{\left\lVert#1\right\rVert}
%% \argmin{} command
%\DeclareMathOperator*{\argmin}{argmin}
%% SI units
%\usepackage{siunitx}
%\usepackage{tikz}
%% Trapezia, text balloon etc.
%\usetikzlibrary{shapes}
%% Dot at arrow tip etc.
%\usetikzlibrary{arrows}
%% Input standalone tikz file
%\newcommand{\inputTikZ}[2]{% 
%		\scalebox{#1}{\input{#2}} 
%	}
%% People 
%\usepackage{tikzpeople}
%% Loudspeaker 
%\tikzset{
%		Speaker/.pic={
%				\filldraw[fill=gray!40,pic actions] 
%				(-15pt,0) -- 
%				coordinate[midway] (-front) 
%				(15pt,0) -- 
%				++([shift={(-6pt,8pt)}]0pt,0pt) coordinate (aux1) -- 
%				++(-18pt,0) coordinate (aux2) 
%				-- cycle 
%				(aux1) -- ++(0,6pt) -- coordinate[midway] (-back) ++(-18pt,0) -- (aux2);
%				%\filldraw[fill=white] (-0.25,-0.1) -- (0.25,-0.1) arc [start angle=-90, delta angle=0, radius=1.5cm];
%				\draw (-1mm,-0.4mm) arc (-180:0:1mm);
%				\draw (-2mm,-0.6mm) arc (-180:0:2mm);
%				\draw (-3mm,-0.8mm) arc (-180:0:3mm);
%		}}
%% Colors 3-class Dark2
%\definecolor{mycolor1}{RGB}{217,95,2}%
%\definecolor{mycolor2}{RGB}{117,112,179}%
%
%% Gray
%\definecolor{mygray}{RGB}{90,90,90}
%
%\begin{document}
\begin{tikzpicture}
	% Desired speech
	\node[businessman,female,minimum width=1cm,skin=blue!30!white] (bm) {};
	\draw (5mm,4mm) arc (90:-90:1mm);
	\draw (5mm,5mm) arc (90:-90:2mm);
	\draw (5mm,6mm) arc (90:-90:3mm);
	
	% Loudspeaker 1
	\node[draw=none,below of=bm,node distance=6.5cm] (t1) {};
	\node[draw=none,right of=t1,node distance=-3.3cm] (t2) {};
	\pic [rotate=90,local bounding box=sp1,right of=t2,node distance=2cm] {Speaker};
	
	% Dots between loudspeakers 
	\node[draw=none,below of=sp1,node distance=-1cm] (t4) {};
	\node[draw=none,right of=t4,node distance=-0.25cm] { \huge$\vdots$};
	
	% Loudspeaker 2
	\pic [rotate=90,right of=t2,node distance=3.8cm,local bounding box=sp2] {Speaker};

	% Noise
	\node[draw=none, minimum width=0cm,below of=t4,node distance=5cm] (t5) {};
	\node[bob,minimum width=1cm,right of=t5,node distance=1.5cm,skin=blue!30!white,hair=yellow!50!black] (b) {};
	\node[draw=none, minimum width=0cm,below of=t4,node distance=3.7cm] (t6) {};
	\node[overlay,ellipse callout,callout relative pointer={(-0.2cm,-0.4cm)},right of=t6,node distance=2.3cm,aspect=2.5,fill=gray!40,minimum size=1cm] (tb1) {$\dots$};
	\node[charlie,female,minimum width=1cm,right of=b,node distance=2.2cm,mirrored,skin=blue!30!white,hair=black] (c) {};
	\node[overlay,ellipse callout,callout relative pointer={(0.2cm,-0.4cm)},%
	aspect=2.5,fill=gray!40,minimum size=1cm
	,right of=tb1,node distance=0.7cm] {$\dots$};

	% Mic 1
	\node[draw=none,minimum size=0cm,right of=sp1,node distance=7cm] (t7) {};
	\node[draw=none,minimum size=0cm,below of=t7,node distance=-1.8cm] (temp) {};
	\node[draw=black,fill=gray!40,circle,minimum size=0.6cm,right of=temp,node distance=-0.28cm] (mic1) {};
	\draw ([yshift=8pt]mic1.west) -- ([yshift=-8pt]mic1.west);
	
	% Dots between mics
	\node[draw=none,below of=mic1,node distance=0.8cm] (t8) {};
	\node[draw=none,right of=t8,node distance=0cm] (vd1) {\huge $\vdots$};
	
	% Mic 2
	\node[draw=black,fill=gray!40,circle,minimum size=0.6cm,below of=t8,node distance=1cm] (mic2) {};
	\draw ([yshift=8pt]mic2.west) -- ([yshift=-8pt]mic2.west);
	
	% Processing block
	\node[draw=none,below of=t8,minimum size=0cm,node distance=0.79cm] (t9) {};
	\node[draw=black,right of=t9,minimum width=2.3cm,node distance=2cm,minimum height=3.7cm] (b) {\Large Algorithm};
	
	% Arrow out of block
	\node[draw=none,right of=t9,minimum size=0cm,node distance=3.8cm] (out) {\Large $\hat{s}_r$};
	\draw [->] (b) -- (out);		
	
	% Arrows to block
	\node[draw=none,right of=mic1,node distance=0.4cm] (t10) {};
	\draw [->] (t10) -- (t10-|b.west);
	\node[draw=none,right of=mic2,node distance=0.4cm] (t11) {};
	\draw [->] (t11) -- (t11-|b.west);			
	\node[draw=none,below of=t8,node distance=0.12cm] (t12) {};
	\node[draw=none,right of=t12,node distance=0.4cm] (t13) {};
	\draw [->] (t13) -- (t13-|b.west);	
	
	% TF next to loudspeakers
	\node[draw=black,above right=-0.92cm and 1.5cm of sp1,minimum width=1.3cm,minimum height=2.6cm] (F) {\Large $F(.)$};
	
	% Arrows from loudspeaker to TF
	\node[draw=none,right of=sp1,node distance=0.4cm] (t14) {};
	\draw [->] (t14) -- (t14-|F.west);	
	\node[draw=none,right of=sp2,node distance=0.4cm] (t15) {};
	\draw [->] (t15) -- (t15-|F.west);		
	
	% Arrows from loudspeaker to algorithm
	\node[draw=none,right of=t14,node distance=0.7cm,minimum size=0cm] (t19a) {};
	\node[draw=none,above of=t19a,node distance=0.19cm,minimum size=0cm] (t19) {};
	\node[draw=none,below of=t19,node distance=0.93cm,minimum size=0cm] (t20a) {};	
	\node[draw=none,below of=t19,node distance=0.8cm,minimum size=0cm] (t20b) {};	
	\node[draw=none,right of=t20b,node distance=-0.12cm,minimum size=0cm] (t20) {};
	\draw [dashed,*-] (t19) -- (t20a);	
	\draw [->,dashed] (t20) -- (t20-|b.west);	
	\node[draw=none,right of=t15,node distance=0.4cm,minimum size=0cm] (t21a) {};
	\node[draw=none,above of=t21a,node distance=0.2cm,minimum size=0cm] (t21) {};
	\node[draw=none,below of=t21,node distance=3.53cm,minimum size=0cm] (t22a) {};	
	\node[draw=none,below of=t21,node distance=3.4cm,minimum size=0cm] (t22b) {};	
	\node[draw=none,right of=t22b,node distance=-0.12cm,minimum size=0cm] (t22) {};
	\draw [dashed,*-] (t21) -- (t22a);	
	\draw [->,dashed] (t22) -- (t22-|b.west);		
	
	% Dots between loudspeaker arrows
	\node[draw=none,below of=vd1,node distance=1.91cm] {\huge $\vdots$};
	\node[draw=none,below of=t8,node distance=2.01cm] (t23) {};
	\node[draw=none,right of=t23,node distance=0.4cm] (t24) {};
	\draw [->,dashed] (t24) -- (t24-|b.west);		
	
	% Arrows to mics
	\node[draw=none,left of=t8,node distance=0.1cm] (t16) {};
	\node[draw=none,right of=F,node distance=4.09cm] (t17) {};
	\node[draw=none,below of=bm,node distance=-0.3cm] (t25) {};
	\node[draw=none,right of=t25,node distance=0.9cm] (t26) {};
	\node[draw=none,below of=c,node distance=-1.4cm] (t27) {};
	\node[draw=none,right of=t27,node distance=-0.3cm] (t28) {};	
	\draw [->] (t26) -- (t17);	
	\draw [->] (t28) -- (t17);	
	\draw [->] (F) -- (t17);	
	
	% Text next to arrows
	\node[draw=none,right of=bm,node distance=2.2cm] (t29) {};
	\node[draw=none,below of=t29,node distance=1.8cm,anchor=east] (ds) {\Large Desired speech $\Vec{s}$};		
	\node[draw=none,right of=sp1,node distance=4.7cm] (t32) {};
	\node[draw=none,below of=t29,node distance=4.7cm,anchor=east] (ds) {\Large Noise $\Vec{n}$};	
	\node[draw=none,right of=sp1,node distance=1.2cm] (t33) {};
	\node[draw=none,below of=t33,node distance=-0.32cm] (ds) {\Large ${l}_L$};	
	\node[draw=none,above of=t33,node distance=2.15cm] (ds) {\Large ${l}_1$};	
	\node[draw=none,below of=t29,node distance=3.35cm,anchor=east] (ds) {\Large Echo $\Vec{e}$};	
	
	% Text above mic
	\node[draw=none,right of=bm,node distance=3.35cm] (t34) {};
	\node[draw=none,below of=t34,node distance=2cm] (ds) {\Large $\Vec{m}$};	
\end{tikzpicture}
%\end{document}

==> Roebb2.tex <==
%\documentclass{standalone}
%\usepackage{pgfplots}
%\usepackage{filecontents} 
%\usetikzlibrary{patterns}
%\setlength{\tabcolsep}{1pt}
%\usepackage[usestackEOL]{stackengine}
%\usepackage{amsmath,amssymb,amsfonts}
%% \Vec{} command
%\renewcommand{\Vec}{\mathbf}
%% \norm{} command
%\newcommand\norm[1]{\left\lVert#1\right\rVert}
%% \argmin{} command
%\DeclareMathOperator*{\argmin}{argmin}
%% SI units
%\usepackage{siunitx}
%\usepackage{tikz}
%% Trapezia, text balloon etc.
%\usetikzlibrary{shapes}
%% Dot at arrow tip etc.
%\usetikzlibrary{arrows}
%% Input standalone tikz file
%\newcommand{\inputTikZ}[2]{% 
%	\scalebox{#1}{\input{#2}} 
%}
%% People 
%\usepackage{tikzpeople}
%% Loudspeaker 
%\tikzset{
%	Speaker/.pic={
%		\filldraw[fill=gray!40,pic actions] 
%		(-15pt,0) -- 
%		coordinate[midway] (-front) 
%		(15pt,0) -- 
%		++([shift={(-6pt,8pt)}]0pt,0pt) coordinate (aux1) -- 
%		++(-18pt,0) coordinate (aux2) 
%		-- cycle 
%		(aux1) -- ++(0,6pt) -- coordinate[midway] (-back) ++(-18pt,0) -- (aux2);
%		%\filldraw[fill=white] (-0.25,-0.1) -- (0.25,-0.1) arc [start angle=-90, delta angle=0, radius=1.5cm];
%		\draw (-1mm,-0.4mm) arc (-180:0:1mm);
%		\draw (-2mm,-0.6mm) arc (-180:0:2mm);
%		\draw (-3mm,-0.8mm) arc (-180:0:3mm);
%}}
%% Colors 3-class Dark2
%\definecolor{mycolor1}{RGB}{217,95,2}%
%\definecolor{mycolor2}{RGB}{117,112,179}%
%
%% Gray
%\definecolor{mygray}{RGB}{90,90,90}
%
%\begin{document}
\begin{tikzpicture}
		% Loudspeaker 1 
\node[draw=none] (t2) {};
\node[draw=none,below of=t2,node distance=5cm] (t3) {};
\node [draw=none,rotate=90,right of=t3,node distance=0.4cm,draw=none] (sp1) {};

% Dots between loudspeakers 
\node[draw=none,below of=sp1,node distance=-1cm] (t4) {};

% Loudspeaker 2
\node [draw=none,rotate=90,right of=sp1,node distance=1.8cm,draw=none] (sp2) {};

% Mic 1
\node[draw=none,minimum size=0cm,above of=sp1,node distance=4.8cm,draw=none] (temp) {};
\node[draw=black,fill=gray!40,circle,minimum size=0.6cm,right of=temp,node distance=-0.18cm] (mic1) {};
\draw ([yshift=8pt]mic1.west) -- ([yshift=-8pt]mic1.west);		

% Dots between mics
\node[draw=none,below of=mic1,node distance=0.8cm,draw=none] (t1) {};
\node[draw=none,right of=t1,node distance=0cm] {\huge$\vdots$};

% Mic 2
\node[draw=black,fill=gray!40,circle,minimum size=0.6cm,below of=t1,node distance=1cm] (mic2) {};
\draw ([yshift=8pt]mic2.west) -- ([yshift=-8pt]mic2.west);

% Block 1
\node[draw=none,below of=t4,minimum size=0cm,node distance=-1.3cm] (t5) {};
\node[draw=none,right of=t5,minimum width=2.3cm,node distance=2.1cm,minimum height=5.6cm] (b11) {};
	\node[draw,above of=b11,minimum width=2.7cm,node distance=1.65cm,minimum height=2.3cm] (b1) {\huge MWF};

% Arrow out of block 1
\node[draw=none,right of=b1,minimum size=0cm,node distance=2cm] (out) {\huge $\hat{s}_r$};
\draw [->,-{Stealth[length=1mm, width=1mm]}] (b1) -- (out);

% Arrows to block
\node[draw=none,right of=mic1,node distance=0.49cm] (t6) {};
\draw [->,-{Stealth[length=1mm, width=1mm]}] (t6) -- (t6-|b1.west);
\node[draw=none,right of=mic2,node distance=0.49cm] (t7) {};
\draw [->,-{Stealth[length=1mm, width=1mm]}] (t7) -- (t7-|b1.west);			
\node[draw=none,below of=t1,node distance=0.12cm] (t8) {};
\node[draw=none,right of=t8,node distance=0.49cm] (t9) {};
\draw [->,-{Stealth[length=1mm, width=1mm]}] (t9) -- (t9-|b1.west);	

\node[draw=none,right of=sp1,node distance=0.4cm] (t10) {};
\node[draw=none,right of=sp2,node distance=0.4cm] (t11) {};
\node[draw=none,below of=t4,node distance=0.1cm] (t12) {};
\node[draw=none,right of=t12,node distance=0.37cm] (t13) {};

% Brace mic
\draw[decorate,decoration={brace,amplitude=5pt}]
(-0.7,-2) -- (-0.7,0.6);
\node[draw=none,left of=mic1,node distance=1.1cm] (t14) {};
\node[draw=none,below of=t14,node distance=0.9cm] (x1) {\huge $\Vec{m}$};%


% Overall brace
\draw[decorate,decoration={brace,amplitude=5pt},draw=none]
(-1.3,-5.3) -- (-1.3,0.7);
\node[draw=none,left of=mic1,node distance=1.5cm] (t15) {};
\end{tikzpicture}
%\end{document}

==> Roebb3.tex <==
%\documentclass{standalone}
%\usepackage{pgfplots}
%\usepackage{filecontents} 
%\usetikzlibrary{patterns}
%\setlength{\tabcolsep}{1pt}
%\usepackage[usestackEOL]{stackengine}
%\usepackage{amsmath,amssymb,amsfonts}
%% \Vec{} command
%\renewcommand{\Vec}{\mathbf}
%% \norm{} command
%\newcommand\norm[1]{\left\lVert#1\right\rVert}
%% \argmin{} command
%\DeclareMathOperator*{\argmin}{argmin}
%% SI units
%\usepackage{siunitx}
%\usepackage{tikz}
%% Trapezia, text balloon etc.
%\usetikzlibrary{shapes}
%% Dot at arrow tip etc.
%\usetikzlibrary{arrows}
%% Input standalone tikz file
%\newcommand{\inputTikZ}[2]{% 
%	\scalebox{#1}{\input{#2}} 
%}
%% People 
%\usepackage{tikzpeople}
%% Loudspeaker 
%\tikzset{
%	Speaker/.pic={
%		\filldraw[fill=gray!40,pic actions] 
%		(-15pt,0) -- 
%		coordinate[midway] (-front) 
%		(15pt,0) -- 
%		++([shift={(-6pt,8pt)}]0pt,0pt) coordinate (aux1) -- 
%		++(-18pt,0) coordinate (aux2) 
%		-- cycle 
%		(aux1) -- ++(0,6pt) -- coordinate[midway] (-back) ++(-18pt,0) -- (aux2);
%		%\filldraw[fill=white] (-0.25,-0.1) -- (0.25,-0.1) arc [start angle=-90, delta angle=0, radius=1.5cm];
%		\draw (-1mm,-0.4mm) arc (-180:0:1mm);
%		\draw (-2mm,-0.6mm) arc (-180:0:2mm);
%		\draw (-3mm,-0.8mm) arc (-180:0:3mm);
%}}
%% Colors 3-class Dark2
%\definecolor{mycolor1}{RGB}{217,95,2}%
%\definecolor{mycolor2}{RGB}{117,112,179}%
%
%% Gray
%%\definecolor{mygray}{RGB}{90,90,90}
%
%\begin{document}
\begin{tikzpicture}
		% Loudspeaker 1 
	\node[draw=none] (t2) {};
	\node[draw=none,below of=t2,node distance=5cm] (t3) {};
	\node[draw=none,right of=t3,node distance=-0.3cm] (t6) {};
	\pic [rotate=270,local bounding box=sp1,right of=t6,node distance=0.4cm] {Speaker};
	
	% Dots between loudspeakers 
	\node[draw=none,below of=sp1,node distance=-1cm] (t4) {};
	\node[draw=none,right of=t4,node distance=0cm] {\huge$\vdots$};
	
	% Loudspeaker 2
	\pic [rotate=270,right of=sp1,node distance=-2cm,local bounding box=sp2] {Speaker};
	
	% Mic 1
	\node[draw=none,minimum size=0cm,above of=sp1,node distance=4.8cm] (t8) {};
	\node[draw=none,minimum size=0cm,left of=t8,node distance=-0.3cm] (temp) {};
	\node[draw=black,fill=gray!40,circle,minimum size=0.6cm,right of=temp,node distance=-0.18cm] (mic1) {};
	\draw ([yshift=8pt]mic1.west) -- ([yshift=-8pt]mic1.west);		
	
	% Dots between mics
	\node[draw=none,below of=mic1,node distance=0.8cm] (t1) {};
	\node[draw=none,right of=t1,node distance=0cm] {\huge$\vdots$};
	
	% Mic 2
	\node[draw=black,fill=gray!40,circle,minimum size=0.6cm,below of=t1,node distance=1cm] (mic2) {};
	\draw ([yshift=8pt]mic2.west) -- ([yshift=-8pt]mic2.west);
	
	% Block 1
	\node[draw=none,below of=t4,minimum size=0cm,node distance=-1.3cm] (t5) {};
	\node[draw=black,right of=t5,minimum width=2.7cm,node distance=2.1cm,minimum height=5.6cm] (b1) {\huge MWF\textsubscript{ext}};
	
	% Arrow out of block 1
	\node[draw=none,right of=b1,minimum size=0cm,node distance=2cm] (out) {\huge $\hat{s}_r$};
	\draw [->,-{Stealth[length=1mm, width=1mm]}] (b1) -- (out);
	
		% Arrows to block
	\node[draw=none,right of=mic1,node distance=0.30cm] (t6) {};
	\draw [->,-{Stealth[length=1mm, width=1mm]}] (t6) -- (t6-|b1.west);
	\node[draw=none,right of=mic2,node distance=0.30cm] (t7) {};
	\draw [->,-{Stealth[length=1mm, width=1mm]}] (t7) -- (t7-|b1.west);			
	\node[draw=none,below of=t1,node distance=0.12cm] (t8) {};
	\node[draw=none,right of=t8,node distance=0.30cm] (t9) {};
	\draw [->,-{Stealth[length=1mm, width=1mm]}] (t9) -- (t9-|b1.west);	
	
	\node[draw=none,right of=sp1,node distance=0.4cm] (t10) {};
	\draw [->,-{Stealth[length=1mm, width=1mm]}] (t10) -- (t10-|b1.west);	
	\node[draw=none,right of=sp2,node distance=0.4cm] (t11) {};
	\draw [->,-{Stealth[length=1mm, width=1mm]}] (t11) -- (t11-|b1.west);	
	\node[draw=none,below of=t4,node distance=0.1cm] (t12) {};
	\node[draw=none,right of=t12,node distance=0.37cm] (t13) {};
	\draw [->,-{Stealth[length=1mm, width=1mm]}] (t13) -- (t13-|b1.west);	
	
		% Brace mic
	\draw[decorate,decoration={brace,amplitude=5pt}]
	(-0.7,-2.8) -- (-0.7,-0.2);
	\node[draw=none,left of=mic1,node distance=1.1cm] (t14) {};
	\node[draw=none,below of=t14,node distance=0.9cm] (x1) {\huge $\Vec{m}$};%
	
	% Brace speaker
	\draw[decorate,decoration={brace,amplitude=5pt}]
	(-0.7,-5.9) -- (-0.7,-2.9);
	\node[draw=none,left of=mic1,node distance=1cm] (t14-2) {};
	\node[draw=none,below of=t14-2,node distance=3.8cm]{\huge $\Vec{l}$};%
	
	% Overall brace
	\draw[decorate,decoration={brace,amplitude=5pt}]
	(-1.5,-6) -- (-1.5,0);
	\node[draw=none,left of=mic1,node distance=1.9cm] (t15) {};
	\node[draw=none,below of=t15,node distance=2.3cm] {\huge $\tilde{\Vec{m}}$};%
\end{tikzpicture}
%\end{document}

==> Roebb4.tex <==
%\documentclass{standalone}
%\usepackage{pgfplots}
%\usepackage{filecontents} 
%\usetikzlibrary{patterns}
%\setlength{\tabcolsep}{1pt}
%\usepackage[usestackEOL]{stackengine}
%\usepackage{amsmath,amssymb,amsfonts}
%% \Vec{} command
%\renewcommand{\Vec}{\mathbf}
%% \norm{} command
%\newcommand\norm[1]{\left\lVert#1\right\rVert}
%% \argmin{} command
%\DeclareMathOperator*{\argmin}{argmin}
%% SI units
%\usepackage{siunitx}
%\usepackage{tikz}
%% Trapezia, text balloon etc.
%\usetikzlibrary{shapes}
%% Dot at arrow tip etc.
%\usetikzlibrary{arrows}
%% Input standalone tikz file
%\newcommand{\inputTikZ}[2]{% 
%	\scalebox{#1}{\input{#2}} 
%}
%% People 
%\usepackage{tikzpeople}
%% Loudspeaker 
%\tikzset{
%	Speaker/.pic={
%		\filldraw[fill=gray!40,pic actions] 
%		(-15pt,0) -- 
%		coordinate[midway] (-front) 
%		(15pt,0) -- 
%		++([shift={(-6pt,8pt)}]0pt,0pt) coordinate (aux1) -- 
%		++(-18pt,0) coordinate (aux2) 
%		-- cycle 
%		(aux1) -- ++(0,6pt) -- coordinate[midway] (-back) ++(-18pt,0) -- (aux2);
%		%\filldraw[fill=white] (-0.25,-0.1) -- (0.25,-0.1) arc [start angle=-90, delta angle=0, radius=1.5cm];
%		\draw (-1mm,-0.4mm) arc (-180:0:1mm);
%		\draw (-2mm,-0.6mm) arc (-180:0:2mm);
%		\draw (-3mm,-0.8mm) arc (-180:0:3mm);
%	}}
%	% Colors 3-class Dark2
%	\definecolor{mycolor1}{RGB}{217,95,2}%
%	\definecolor{mycolor2}{RGB}{117,112,179}%
%	
%	% Gray
%	\definecolor{mygray}{RGB}{90,90,90}
%	\begin{document}
	\begin{tikzpicture}
		\centering
	% Loudspeaker 1 
	\node[draw=none] (t2) {};
	\node[draw=none,below of=t2,node distance=5cm] (t3) {};
	\node[draw=none,right of=t3,node distance=-0.3cm] (t6) {};
	\pic [rotate=270,local bounding box=sp1,right of=t6,node distance=0.4cm] {Speaker};
	
	% Dots between loudspeakers 
	\node[draw=none,below of=sp1,node distance=-1cm] (t4) {};
	\node[draw=none,right of=t4,node distance=0cm] {\huge$\vdots$};
	
	% Loudspeaker 2
	\pic [rotate=270,right of=sp1,node distance=-2cm,local bounding box=sp2] {Speaker};
	
	% Mic 1
	\node[draw=none,minimum size=0cm,above of=sp1,node distance=4.8cm] (t8) {};
	\node[draw=none,minimum size=0cm,left of=t8,node distance=-0.3cm] (temp) {};
	\node[draw=black,fill=gray!40,circle,minimum size=0.6cm,right of=temp,node distance=-0.18cm] (mic1) {};
	\draw ([yshift=8pt]mic1.west) -- ([yshift=-8pt]mic1.west);		
	
	% Dots between mics
	\node[draw=none,below of=mic1,node distance=0.8cm] (t1) {};
	\node[draw=none,right of=t1,node distance=0cm] {\huge$\vdots$};
	
	% Mic 2
	\node[draw=black,fill=gray!40,circle,minimum size=0.6cm,below of=t1,node distance=1cm] (mic2) {};
	\draw ([yshift=8pt]mic2.west) -- ([yshift=-8pt]mic2.west);
	
	% Block 1
	\node[draw=none,below of=t4,minimum size=0cm,node distance=-1.3cm] (t5) {};
	\node[draw=none,right of=t5,minimum width=2.3cm,node distance=2.1cm,minimum height=5.6cm] (b11) {};
	\node[draw,above of=b11,minimum width=2.7cm,node distance=0cm,minimum height=5.6cm] (b1) {\huge AEC};
	
	% Block 2
	\node[draw=none,below of=t4,minimum size=0cm,node distance=-2.95cm] (r5) {};
	\node[draw=none,right of=r5,minimum width=0cm,node distance=2.1cm,minimum height=0cm] (rb11) {};	
	\node[draw=black,right of=rb11,minimum width=2.7cm,node distance=3.1cm,minimum height=2.3cm] (b2) {\huge NR};
	
	
	% Arrows to block
	\node[draw=none,right of=mic1,node distance=0.30cm] (t6) {};
	\draw [->,-{Stealth[length=1mm, width=1mm]}] (t6) -- (t6-|b1.west);
	\node[draw=none,right of=mic2,node distance=0.30cm] (t7) {};
	\draw [->,-{Stealth[length=1mm, width=1mm]}] (t7) -- (t7-|b1.west);			
	\node[draw=none,below of=t1,node distance=0.12cm] (t8) {};
	\node[draw=none,right of=t8,node distance=0.30cm] (t9) {};
	\draw [->,-{Stealth[length=1mm, width=1mm]}] (t9) -- (t9-|b1.west);	
	
	\node[draw=none,right of=sp1,node distance=0.4cm] (t10) {};
	\draw [->,-{Stealth[length=1mm, width=1mm]}] (t10) -- (t10-|b1.west);	
	\node[draw=none,right of=sp2,node distance=0.4cm] (t11) {};
	\draw [->,-{Stealth[length=1mm, width=1mm]}] (t11) -- (t11-|b1.west);	
	\node[draw=none,below of=t4,node distance=0.1cm] (t12) {};
	\node[draw=none,right of=t12,node distance=0.37cm] (t13) {};
	\draw [->,-{Stealth[length=1mm, width=1mm]}] (t13) -- (t13-|b1.west);	
	
	% Arrows from block 1 to block 2
	\node[draw=none,right of=mic1,node distance=3.2cm] (t14) {};
	\draw [->,-{Stealth[length=1mm, width=1mm]}] (t14) -- (t14-|b2.west);
	\node[draw=none,right of=mic2,node distance=3.2cm] (t15) {};
	\draw [->,-{Stealth[length=1mm, width=1mm]}] (t15) -- (t15-|b2.west);
	\node[draw=none,right of=t1,node distance=3.2cm] (t18) {};
	\draw [->,-{Stealth[length=1mm, width=1mm]}] (t18) -- (t18-|b2.west);
	
	% Text above arrows between block 1 and block 2
	%	\node[draw=none,right of=mic1,node distance=3.8cm] (t19) {};
	%	\node[draw=none,above of=t19,node distance=0.6cm] (t20) {\Large $\hat{\Vec{s}}+\hat{\Vec{u}}^s+\hat{\Vec{u}}^n$};
	
	% Arrow out of block 2
	\node[draw=none,right of=b2,minimum size=0cm,node distance=2cm] (out) {\huge $\hat{s}_r$};
	\draw [->,-{Stealth[length=1mm, width=1mm]}] (b2) -- (out);
\end{tikzpicture}
%\end{document}

==> Roebb5.tex <==
%%
%\documentclass{standalone}
%\usepackage{pgfplots}
%\usepackage{filecontents} 
%\usetikzlibrary{patterns}
%\setlength{\tabcolsep}{1pt}
%\usepackage[usestackEOL]{stackengine}
%\usepackage{amsmath,amssymb,amsfonts}
%% \Vec{} command
%\renewcommand{\Vec}{\mathbf}
%% \norm{} command
%\newcommand\norm[1]{\left\lVert#1\right\rVert}
%% \argmin{} command
%\DeclareMathOperator*{\argmin}{argmin}
%% SI units
%\usepackage{siunitx}
%\usepackage{tikz}
%% Trapezia, text balloon etc.
%\usetikzlibrary{shapes}
%% Dot at arrow tip etc.
%\usetikzlibrary{arrows}
%% Input standalone tikz file
%\newcommand{\inputTikZ}[2]{% 
%	\scalebox{#1}{\input{#2}} 
%}
%% People 
%\usepackage{tikzpeople}
%% Loudspeaker 
%\tikzset{
%	Speaker/.pic={
%		\filldraw[fill=gray!40,pic actions] 
%		(-15pt,0) -- 
%		coordinate[midway] (-front) 
%		(15pt,0) -- 
%		++([shift={(-6pt,8pt)}]0pt,0pt) coordinate (aux1) -- 
%		++(-18pt,0) coordinate (aux2) 
%		-- cycle 
%		(aux1) -- ++(0,6pt) -- coordinate[midway] (-back) ++(-18pt,0) -- (aux2);
%		%\filldraw[fill=white] (-0.25,-0.1) -- (0.25,-0.1) arc [start angle=-90, delta angle=0, radius=1.5cm];
%		\draw (-1mm,-0.4mm) arc (-180:0:1mm);
%		\draw (-2mm,-0.6mm) arc (-180:0:2mm);
%		\draw (-3mm,-0.8mm) arc (-180:0:3mm);
%}}
%% Colors 3-class Dark2
%\definecolor{mycolor1}{RGB}{217,95,2}%
%\definecolor{mycolor2}{RGB}{117,112,179}%
%
%% Gray
%\definecolor{mygray}{RGB}{90,90,90}
%
%\begin{document}
\begin{tikzpicture}
	\centering
	% Loudspeaker 1 
	\node[draw=none] (t2) {};
	\node[draw=none,below of=t2,node distance=5cm] (t3) {};
	\node[draw=none,right of=t3,node distance=-0.3cm] (t6) {};
	\pic [rotate=270,local bounding box=sp1,right of=t6,node distance=0.4cm] {Speaker};
	
	% Dots between loudspeakers 
	\node[draw=none,below of=sp1,node distance=-1cm] (t4) {};
	\node[draw=none,right of=t4,node distance=0cm] {\huge$\vdots$};
	
	% Loudspeaker 2
	\pic [rotate=270,right of=sp1,node distance=-2cm,local bounding box=sp2] {Speaker};
	
	% Mic 1
	\node[draw=none,minimum size=0cm,above of=sp1,node distance=4.8cm] (t8) {};
	\node[draw=none,minimum size=0cm,left of=t8,node distance=-0.3cm] (temp) {};
	\node[draw=black,fill=gray!40,circle,minimum size=0.6cm,right of=temp,node distance=-0.18cm] (mic1) {};
	\draw ([yshift=8pt]mic1.west) -- ([yshift=-8pt]mic1.west);		
	
	% Dots between mics
	\node[draw=none,below of=mic1,node distance=0.8cm] (t1) {};
	\node[draw=none,right of=t1,node distance=0cm] {\huge$\vdots$};
	
	% Mic 2
	\node[draw=black,fill=gray!40,circle,minimum size=0.6cm,below of=t1,node distance=1cm] (mic2) {};
	\draw ([yshift=8pt]mic2.west) -- ([yshift=-8pt]mic2.west);
	
	% Block 1
	\node[draw=none,below of=t4,minimum size=0cm,node distance=-1.3cm] (t5) {};
	\node[draw=none,right of=t5,minimum width=2.3cm,node distance=2.1cm,minimum height=5.6cm] (b11) {};
	\node[draw,above of=b11,minimum width=2.7cm,node distance=1.65cm,minimum height=2.3cm] (b1) {\huge NR};
	
	% Block 2
	\node[draw=black,right of=b11,minimum width=2.7cm,node distance=3.1cm,minimum height=5.6cm] (b2) {\huge AEC};
	
	% Arrows to block
	\node[draw=none,right of=mic1,node distance=0.30cm] (t6) {};
	\draw [->,-{Stealth[length=1mm, width=1mm]}] (t6) -- (t6-|b1.west);
	\node[draw=none,right of=mic2,node distance=0.30cm] (t7) {};
	\draw [->,-{Stealth[length=1mm, width=1mm]}] (t7) -- (t7-|b1.west);			
	\node[draw=none,below of=t1,node distance=0.12cm] (t8) {};
	\node[draw=none,right of=t8,node distance=0.30cm] (t9) {};
	\draw [->,-{Stealth[length=1mm, width=1mm]}] (t9) -- (t9-|b1.west);	
	
	\node[draw=none,right of=sp1,node distance=0.4cm] (t10) {};
	\draw [->,-{Stealth[length=1mm, width=1mm]}] (t10) -- (t10-|b2.west);	
	\node[draw=none,right of=sp2,node distance=0.4cm] (t11) {};
	\draw [->,-{Stealth[length=1mm, width=1mm]}] (t11) -- (t11-|b2.west);	
	\node[draw=none,below of=t4,node distance=0.1cm] (t12) {};
	\node[draw=none,right of=t12,node distance=0.37cm] (t13) {};
	\draw [->,-{Stealth[length=1mm, width=1mm]}] (t13) -- (t13-|b2.west);	
	
	% Arrows from block 1 to block 2
	\node[draw=none,right of=mic1,node distance=3.2cm] (t14) {};
	\draw [->,-{Stealth[length=1mm, width=1mm]}] (t14) -- (t14-|b2.west);
	\node[draw=none,right of=mic2,node distance=3.2cm] (t15) {};
	\draw [->,-{Stealth[length=1mm, width=1mm]}] (t15) -- (t15-|b2.west);
	\node[draw=none,right of=t1,node distance=3.2cm] (t18) {};
	\draw [->,-{Stealth[length=1mm, width=1mm]}] (t18) -- (t18-|b2.west);
	
	% Text above arrows between block 1 and block 2
%	\node[draw=none,right of=mic1,node distance=3.8cm] (t19) {};
%	\node[draw=none,above of=t19,node distance=0.6cm] (t20) {\Large $\hat{\Vec{s}}+\hat{\Vec{u}}^s+\hat{\Vec{u}}^n$};
	
	% Arrow out of block 2
	\node[draw=none,right of=b2,minimum size=0cm,node distance=2cm] (out) {\huge $\hat{s}_r$};
	\draw [->,-{Stealth[length=1mm, width=1mm]}] (b2) -- (out);
	
\end{tikzpicture}
%\end{document}

==> Roebb6.tex <==
%\documentclass{standalone}
%\usepackage{pgfplots}
%\usepackage{filecontents} 
%\usetikzlibrary{patterns}
%\setlength{\tabcolsep}{1pt}
%\usepackage[usestackEOL]{stackengine}
%\usepackage{amsmath,amssymb,amsfonts}
%% \Vec{} command
%\renewcommand{\Vec}{\mathbf}
%% \norm{} command
%\newcommand\norm[1]{\left\lVert#1\right\rVert}
%% \argmin{} command
%\DeclareMathOperator*{\argmin}{argmin}
%% SI units
%\usepackage{siunitx}
%\usepackage{tikz}
%% Trapezia, text balloon etc.
%\usetikzlibrary{shapes}
%% Dot at arrow tip etc.
%\usetikzlibrary{arrows}
%% Input standalone tikz file
%\newcommand{\inputTikZ}[2]{% 
%	\scalebox{#1}{\input{#2}} 
%}
%% People 
%\usepackage{tikzpeople}
%% Loudspeaker 
%\tikzset{
%	Speaker/.pic={
%		\filldraw[fill=gray!40,pic actions] 
%		(-15pt,0) -- 
%		coordinate[midway] (-front) 
%		(15pt,0) -- 
%		++([shift={(-6pt,8pt)}]0pt,0pt) coordinate (aux1) -- 
%		++(-18pt,0) coordinate (aux2) 
%		-- cycle 
%		(aux1) -- ++(0,6pt) -- coordinate[midway] (-back) ++(-18pt,0) -- (aux2);
%		%\filldraw[fill=white] (-0.25,-0.1) -- (0.25,-0.1) arc [start angle=-90, delta angle=0, radius=1.5cm];
%		\draw (-1mm,-0.4mm) arc (-180:0:1mm);
%		\draw (-2mm,-0.6mm) arc (-180:0:2mm);
%		\draw (-3mm,-0.8mm) arc (-180:0:3mm);
%}}
%% Colors 3-class Dark2
%\definecolor{mycolor1}{RGB}{217,95,2}%
%\definecolor{mycolor2}{RGB}{117,112,179}%
%
%% Gray
%\definecolor{mygray}{RGB}{90,90,90}
%
%\begin{document}
\begin{tikzpicture}
	\centering
	% Loudspeaker 1 
	\node[draw=none] (t2) {};
	\node[draw=none,below of=t2,node distance=5cm] (t3) {};
	\node[draw=none,right of=t3,node distance=-0.3cm] (t6) {};
	\pic [rotate=270,local bounding box=sp1,right of=t6,node distance=0.4cm] {Speaker};
	
	% Dots between loudspeakers 
	\node[draw=none,below of=sp1,node distance=-1cm] (t4) {};
	\node[draw=none,right of=t4,node distance=0cm] {\huge$\vdots$};
	
	% Loudspeaker 2
	\pic [rotate=270,right of=sp1,node distance=-2cm,local bounding box=sp2] {Speaker};
	
	% Mic 1
	\node[draw=none,minimum size=0cm,above of=sp1,node distance=4.8cm] (t8) {};
	\node[draw=none,minimum size=0cm,left of=t8,node distance=-0.3cm] (temp) {};
	\node[draw=black,fill=gray!40,circle,minimum size=0.6cm,right of=temp,node distance=-0.18cm] (mic1) {};
	\draw ([yshift=8pt]mic1.west) -- ([yshift=-8pt]mic1.west);		
	
	% Dots between mics
	\node[draw=none,below of=mic1,node distance=0.8cm] (t1) {};
	\node[draw=none,right of=t1,node distance=0cm] {\huge$\vdots$};
	
	% Mic 2
	\node[draw=black,fill=gray!40,circle,minimum size=0.6cm,below of=t1,node distance=1cm] (mic2) {};
	\draw ([yshift=8pt]mic2.west) -- ([yshift=-8pt]mic2.west);
	
	% Block 1
	\node[draw=none,below of=t4,minimum size=0cm,node distance=-1.3cm] (t5) {};
	\node[draw=black,right of=t5,minimum width=2.7cm,node distance=2.1cm,minimum height=5.6cm] (b1) {\huge NR\textsubscript{ext}};
	
	% Block 2
	\node[draw=black,right of=b1,minimum width=2.7cm,node distance=3.1cm,minimum height=5.6cm] (b2) {\huge AEC};
	
	% Block 3
	\node[draw=none,right of=b2,minimum width=2.6cm,node distance=3.1cm,minimum height=5.6cm] (b33) {};
	\node[draw,above of=b33,minimum width=2.7cm,node distance=1.65cm,minimum height=2.3cm] (b3) {\huge PF};
	
	\node[draw=none,right of=mic1,node distance=0.30cm] (t6) {};
	\draw [->,-{Stealth[length=1mm, width=1mm]}] (t6) -- (t6-|b1.west);
	\node[draw=none,right of=mic2,node distance=0.30cm] (t7) {};
	\draw [->,-{Stealth[length=1mm, width=1mm]}] (t7) -- (t7-|b1.west);			
	\node[draw=none,below of=t1,node distance=0.12cm] (t8) {};
	\node[draw=none,right of=t8,node distance=0.30cm] (t9) {};
	\draw [->,-{Stealth[length=1mm, width=1mm]}] (t9) -- (t9-|b1.west);	
	
	\node[draw=none,right of=sp1,node distance=0.4cm] (t10) {};
	\draw [->,-{Stealth[length=1mm, width=1mm]}] (t10) -- (t10-|b1.west);	
	\node[draw=none,right of=sp2,node distance=0.4cm] (t11) {};
	\draw [->,-{Stealth[length=1mm, width=1mm]}] (t11) -- (t11-|b1.west);	
	\node[draw=none,below of=t4,node distance=0.1cm] (t12) {};
	\node[draw=none,right of=t12,node distance=0.37cm] (t13) {};
	\draw [->,-{Stealth[length=1mm, width=1mm]}] (t13) -- (t13-|b1.west);	
	
	% Arrows from block 1 to block 2
	\node[draw=none,right of=mic1,node distance=3.21cm] (t14) {};
	\draw [->,-{Stealth[length=1mm, width=1mm]}] (t14) -- (t14-|b2.west);
	\node[draw=none,right of=mic2,node distance=3.21cm] (t15) {};
	\draw [->,-{Stealth[length=1mm, width=1mm]}] (t15) -- (t15-|b2.west);
	\node[draw=none,right of=sp1,node distance=3.33cm] (t16) {};
	\draw [->,-{Stealth[length=1mm, width=1mm]}] (t16) -- (t16-|b2.west);
	\node[draw=none,right of=sp2,node distance=3.27cm] (t17) {};
	\draw [->,-{Stealth[length=1mm, width=1mm]}] (t17) -- (t17-|b2.west);
	\node[draw=none,right of=t1,node distance=3.21cm] (t18) {};
	\draw [->,-{Stealth[length=1mm, width=1mm]}] (t18) -- (t18-|b2.west);
	\node[draw=none,right of=t4,node distance=3.33cm] (t19) {};
	\draw [->,-{Stealth[length=1mm, width=1mm]}] (t19) -- (t19-|b2.west);
	
	% Arrows from block 2 to block 3
	\node[draw=none,right of=mic1,node distance=6.3cm] (t20) {};
	\draw [->,-{Stealth[length=1mm, width=1mm]}] (t20) -- (t20-|b3.west);
	\node[draw=none,right of=mic2,node distance=6.3cm] (t21) {};
	\draw [->,-{Stealth[length=1mm, width=1mm]}] (t21) -- (t21-|b3.west);
	\node[draw=none,right of=t1,node distance=6.3cm] (t22) {};
	\draw [->,-{Stealth[length=1mm, width=1mm]}] (t22) -- (t22-|b3.west);
	
	% Arrow out of block 3
	\node[draw=none,right of=b3,minimum size=0cm,node distance=2cm] (out) {\huge $\hat{s}_r$};
	\draw [->,-{Stealth[length=1mm, width=1mm]}] (b3) -- (out);		
	
	% Brace mic
%\draw[decorate,decoration={brace,amplitude=5pt},color=white]
%(-0.7,-2) -- (-0.7,-2);
%\node[draw=none,left of=mic1,node distance=0.8cm,color=white] (t14) {};
%\node[draw=none,below of=t14,node distance=0.9cm,color=white] (x1) {\huge $\Vec{x}$};%
%
%% Brace speaker
%\draw[decorate,decoration={brace,amplitude=5pt},color=white]
%(-0.7,-5.2) -- (-0.7,-2.2);
%\node[draw=none,left of=sp1,node distance=0.8cm,color=white] (t14) {};
%\node[draw=none,below of=x1,node distance=3cm,color=white]{\huge $\Vec{l}$};%
%
%% Overall brace
%\draw[decorate,decoration={brace,amplitude=5pt},color=white]
%(-1.3,-5.3) -- (-1.3,-2);
%\node[draw=none,left of=mic1,node distance=1.4cm,color=white] (t15) {};
%\node[draw=none,below of=t15,node distance=2.45cm,color=white] {\huge $\tilde{\Vec{x}}$};%
	
	% Text above arrows between block 1 and block 2
%	\node[draw=none,right of=mic1,node distance=3.7cm] (t20) {};
%	\node[draw=none,above of=t20,node distance=0.6cm] (t21) {\huge $\hat{\Vec{s}}+\hat{\Vec{u}}^s$};
\end{tikzpicture}
%\end{document}
